Fine-tuning on simulated data outperforms prompting for agent tone of voice

Deploying language models (LMs) in customer-facing speech applications requires conversational fluency and adherence to specific stylistic guidelines. This can be challenging to achieve reliably using complex system prompts due to issues like instruction following limitations and in-context bias. This study investigates the effectiveness of fine-tuning versus system prompting for aligning LMs with a specific behavioral target: responding in a natural, conversational tone suitable for voice interactions. We fine-tuned a small, open-weights model (`Llama3.2-1B-Instruct`) using Low-Rank Adaptation (LoRA) on a synthetically generated dataset derived from Wikipedia. Additionally, we fine-tuned two closed-source models (`gpt-4o-mini`, `gpt-4.1-mini`). Our results demonstrate that fine-tuning outperformed system prompting, achieving a high percentage of conversational responses, even when trained on only 100 data samples. Semantic similarity analysis confirmed that fine-tuning did not degrade content quality. Interestingly, fine-tuning with 8-bit integer quantization converged faster towards the target style than using bfloat16 precision, potentially due to implicit regularization effects. We conclude that fine-tuning small, open-weights LMs on simulated data is a highly effective and data-efficient method for instilling specific stylistic behaviors, offering a preferable alternative to complex system prompting for practical applications requiring nuanced response styles.

==> (inline-0) <==
\begin{longtable}[]{@{}ll@{}}
\caption{Percentage of conversational responses for two closed-weights
models, and a fine-tuned \texttt{Llama3.2-1B-Instruct} model. Numeric
values corresponding to Figure 2.}\tabularnewline
\toprule
\begin{minipage}[b]{0.33\columnwidth}\raggedright
Model\strut
\end{minipage} & \begin{minipage}[b]{0.41\columnwidth}\raggedright
\% conversational responses\strut
\end{minipage}\tabularnewline
\midrule
\endfirsthead
\toprule
\begin{minipage}[b]{0.33\columnwidth}\raggedright
Model\strut
\end{minipage} & \begin{minipage}[b]{0.41\columnwidth}\raggedright
\% conversational responses\strut
\end{minipage}\tabularnewline
\midrule
\endhead
\begin{minipage}[t]{0.33\columnwidth}\raggedright
gpt-4o-mini base\strut
\end{minipage} & \begin{minipage}[t]{0.41\columnwidth}\raggedright
\begin{verbatim}
                    29.4
\end{verbatim}
\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.33\columnwidth}\raggedright
gpt-4o-mini finetuned\strut
\end{minipage} & \begin{minipage}[t]{0.41\columnwidth}\raggedright
\begin{verbatim}
                    97.8
\end{verbatim}
\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.33\columnwidth}\raggedright
gpt-4.1-mini base\strut
\end{minipage} & \begin{minipage}[t]{0.41\columnwidth}\raggedright
\begin{verbatim}
                    45.6
\end{verbatim}
\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.33\columnwidth}\raggedright
gpt-4.1-mini finetuned\strut
\end{minipage} & \begin{minipage}[t]{0.41\columnwidth}\raggedright
\begin{verbatim}
                    97.6
\end{verbatim}
\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.33\columnwidth}\raggedright
Llama 3.2 1B base\strut
\end{minipage} & \begin{minipage}[t]{0.41\columnwidth}\raggedright
\begin{verbatim}
                    23.1
\end{verbatim}
\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.33\columnwidth}\raggedright
Llama 3.2 1B finetuned\strut
\end{minipage} & \begin{minipage}[t]{0.41\columnwidth}\raggedright
\begin{verbatim}
                    97.4
\end{verbatim}
\strut
\end{minipage}\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lllllll@{}}
\caption{Detailed numeric results corresponding to data shown in Figures
2 and 3. For OpenAI models, implementation details are not
known.}\tabularnewline
\toprule
\begin{minipage}[b]{0.13\columnwidth}\raggedright
Model\strut
\end{minipage} & \begin{minipage}[b]{0.10\columnwidth}\raggedright
Data type\strut
\end{minipage} & \begin{minipage}[b]{0.10\columnwidth}\raggedright
LoRA r\strut
\end{minipage} & \begin{minipage}[b]{0.11\columnwidth}\raggedright
Learning rate\strut
\end{minipage} & \begin{minipage}[b]{0.11\columnwidth}\raggedright
Training samples\strut
\end{minipage} & \begin{minipage}[b]{0.12\columnwidth}\raggedright
\% conver- sational responses\strut
\end{minipage} & \begin{minipage}[b]{0.13\columnwidth}\raggedright
Similarity prediction \& correct answer\strut
\end{minipage}\tabularnewline
\midrule
\endfirsthead
\toprule
\begin{minipage}[b]{0.13\columnwidth}\raggedright
Model\strut
\end{minipage} & \begin{minipage}[b]{0.10\columnwidth}\raggedright
Data type\strut
\end{minipage} & \begin{minipage}[b]{0.10\columnwidth}\raggedright
LoRA r\strut
\end{minipage} & \begin{minipage}[b]{0.11\columnwidth}\raggedright
Learning rate\strut
\end{minipage} & \begin{minipage}[b]{0.11\columnwidth}\raggedright
Training samples\strut
\end{minipage} & \begin{minipage}[b]{0.12\columnwidth}\raggedright
\% conver- sational responses\strut
\end{minipage} & \begin{minipage}[b]{0.13\columnwidth}\raggedright
Similarity prediction \& correct answer\strut
\end{minipage}\tabularnewline
\midrule
\endhead
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4o-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
29.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4o-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
90.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4o-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.9\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.87\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4o-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.87\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4o-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.87\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4.1-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
45.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4.1-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
90.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4.1-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.88\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4.1-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.5\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.88\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
gpt-4.1-mini\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
unknown\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.88\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
32.9\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
35.7\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
43.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
42.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
46.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
32.9\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
40.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.80\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
43.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
51.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
62.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.83\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
33.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
46.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
87.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.84\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
32.5\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
36.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
43.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
43.7\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
46.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
32.7\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
43.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.80\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
44.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
56.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.83\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
74.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.84\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
32.7\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
48.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
92.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.5\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
32.5\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
37.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.80\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
41.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
45.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
50.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
32.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
43.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
43.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
66.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.83\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
82.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.84\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
33.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
51.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
93.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
bfloat16\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
22.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
23.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
91.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
95.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
22.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
53.7\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.82\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
94.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.9\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
22.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
91.7\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.84\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.5\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
32\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
22.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
26.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
93.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
22.5\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
73.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.83\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
94.7\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.9\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
22.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
95.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
48\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.9\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
22.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
32.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.80\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
93.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.7\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
22.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
77.5\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.84\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
95.9\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.9\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
21.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.79\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
95.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.3\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.2 1B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
31.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
35.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
92.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.0\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.87\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.87\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
30.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
73.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.85\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.5\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.87\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.0002\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
98.1\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.87\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
     0
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
30.8\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.81\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
   100
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  1000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
96.4\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.86\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  5000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
97.6\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.87\strut
\end{minipage}\tabularnewline
\begin{minipage}[t]{0.13\columnwidth}\raggedright
Llama 3.1 8B\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
int8\strut
\end{minipage} & \begin{minipage}[t]{0.10\columnwidth}\raggedright
64\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
0.001\strut
\end{minipage} & \begin{minipage}[t]{0.11\columnwidth}\raggedright
\begin{verbatim}
  9000
\end{verbatim}
\strut
\end{minipage} & \begin{minipage}[t]{0.12\columnwidth}\raggedright
98.2\strut
\end{minipage} & \begin{minipage}[t]{0.13\columnwidth}\raggedright
0.87\strut
\end{minipage}\tabularnewline
\bottomrule
\end{longtable}
